Posetal Games: Efficiency, Existence, and Refinement of Equilibria in Games with Prioritized Metrics

Modern applications require robots to comply with multiple, often conflicting rules and to interact with the other agents. We present Posetal Games as a class of games in which each player expresses a preference over the outcomes via a partially ordered set of metrics. This allows one to combine hierarchical priorities of each player with the interactive nature of the environment. By contextualizing standard game theoretical notions, we provide two sufficient conditions on the preference of the players to prove existence of pure Nash Equilibria in finite action sets. Moreover, we define formal operations on the preference structures and link them to a refinement of the game solutions, showing how the set of equilibria can be systematically shrunk. The presented results are showcased in a driving game where autonomous vehicles select from a finite set of trajectories. The results demonstrate the interpretability of results in terms of minimum-rank-violation for each player.

==> tikz/counter_2.tex <==
\begin{tikzpicture}
%
\node[blockfill](first) at (-2,0) {\begin{tikzcd}[row sep=small, column sep=tiny]
\mincltext
\end{tikzcd}};
\node[blockfill, right=0.1cm of first] (second) {
\begin{tikzcd}[row sep=small, column sep=tiny]
-\mincltext
\end{tikzcd}
};
\begin{comment}
\node[blockfill, right=0.2cm of second] (third) {
\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric^1\\
\jointmetric^2\arrow[u,dash,solid,thick]\\[+15pt]
\end{tikzcd}
};
\node[blockfill, right=0.2cm of third] (fourth) {
\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric^2\\
\jointmetric^1\arrow[u,dash,solid,thick]\\[+15pt]
\end{tikzcd}
};
\node[blockfill, right=0.1cm of fourth] (fifth) {
\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric^1&\jointmetric^2\\
\jointmetric^2\arrow[u,dash,solid,thick]&\jointmetric^1 \arrow[u,dash,solid,thick]\\[+15pt]
\end{tikzcd}
};


\node[blockfill, right=0.2cm of second] (sixth) {
\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric_1^1&\jointmetric_2^2\\
\jointmetric_1^2\arrow[u,dash,solid,thick]&\jointmetric_2^1 \arrow[u,dash,solid,thick]\\
\metric_1^3\arrow[u,dash,solid,thick]&\metric_2^4\arrow[u,dash,solid,thick]
\end{tikzcd}
};
\end{comment}

\node[above=-0.1cm of first.north] {$\preference_1$};
\node[above=-0.1cm of second.north] {$\preference_2$};
%
%
%
%
\end{tikzpicture}

==> tikz/counterex.tikz <==
\begin{tikzpicture}
\begin{scope}[scale=0.9, transform shape]
%[scale=0.30]
\node[blockfill](first) at (-2,0) {\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric_1^1\\[-3pt]
\jointmetric_1^2\arrow[u,dash,solid,thick]
%\\
%\metric_1^3 \arrow[u,dash,solid,thick]
\end{tikzcd}};
\node[blockfill, right=0.1cm of first] (second) {
\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric_2^2
\\[-3pt]
\jointmetric_2^1\arrow[u,dash,solid,thick]
%\\
%\metric_2^4 \arrow[u,dash,solid,thick]
\end{tikzcd}
};
\begin{comment}
\node[blockfill, right=0.2cm of second] (third) {
\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric^1
%\\
%\jointmetric^2\arrow[u,dash,solid,thick]\\[+15pt]
\end{tikzcd}
};
\node[blockfill, right=0.2cm of third] (fourth) {
\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric^2\\
\jointmetric^1\arrow[u,dash,solid,thick]\\[+15pt]
\end{tikzcd}
};
\node[blockfill, right=0.2cm of fourth] (fifth) {
\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric^1&\jointmetric^2\\
\jointmetric^2\arrow[u,dash,solid,thick]&\jointmetric^1 \arrow[u,dash,solid,thick]\\[+15pt]
\end{tikzcd}
};



\node[blockfill, right=0.1cm of second] (sixth) {
\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric_1^1&\jointmetric_2^2\\
\jointmetric_1^2\arrow[u,dash,solid,thick]&\jointmetric_2^1 \arrow[u,dash,solid,thick]
%\\
%\metric_1^3\arrow[u,dash,solid,thick]&\metric_2^4\arrow[u,dash,solid,thick]
\end{tikzcd}
};
\end{comment}
\node[above=-0.1cm of first.north] {$\preference_1$};
\node[above=-0.1cm of second.north] {$\preference_2$};
%\node[above=0cm of third.north] {$\jointpreference_1$};
%\node[above=0cm of fourth.north] {$\jointpreference_2$};
%\node[above=0cm of fifth.north] {$\joinofjointprefs=\jointpreference_1\cup \jointpreference_1$};
%\node[above=0cm of sixth.north] {$\joinofprefs=\preference_1\cup \preference_1$};
\end{scope}
\end{tikzpicture}

==> tikz/example_pot_real.tikz <==
\begin{tikzpicture}
\begin{scope}[scale=0.9, transform shape]
%[scale=0.30]
\node[blockfill](first) at (-2.5,0) {\begin{tikzcd}[row sep=small, column sep=tiny]
&\jointmetric_1^1\\[-3pt]
\jointmetric_1^2\arrow[ur,dash,solid,thick]&\metric_1^4\arrow[u,dash,solid,thick]\\[+15pt]
%&\metric_1^4\arrow[u,dash,solid,thick]\\
\end{tikzcd}};
\node[blockfill, right=0.15cm of first](second) {\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric_2^1\\[-3pt]
\metric_2^3\arrow[u,dash,solid,thick]\\[-3pt]
\metric_2^5\arrow[u,dash,solid,thick]
\end{tikzcd}};
\node[blockfill, right=0.15cm of second](third){\begin{tikzcd}[row sep=small, column sep=tiny]
&\jointmetric_1^1&\jointmetric_2^1\\[-3pt]
\jointmetric_1^2\arrow[ur,dash,solid,thick]&\metric_1^4\arrow[u,dash,solid,thick]&\metric_2^3\arrow[u,dash,solid,thick]\\[-3pt]
&&\metric_2^5\arrow[u,dash,solid,thick]
\end{tikzcd}};
\node[blockfill, right=0.15cm of third](fourth){\begin{tikzcd}[row sep=small, column sep=small]
&[+10pt]\jointmetric_1^1+\jointmetric_2^1\\[-3pt]
\jointmetric_1^2\arrow[ur,dash,solid,thick]&\metric_2^3\arrow[u,dash,solid,thick]\\[-3pt]
\metric_1^4\arrow[uur,dash,solid,thick]&\metric_2^5\arrow[u,dash,solid,thick]
\end{tikzcd}};
\node[above=-0.1cm of first.north] {$\preference_1$};
\node[above=-0.1cm of second.north] {$\preference_2$};
\node[above=-0.1cm of third.north] {$\joinofprefs=\preference_1 \cup \preference_2$};
\node[above=-0.1cm of fourth.north] {$\potential$};
\end{scope}
\end{tikzpicture}

==> tikz/jointpref_reduction.tikz <==
\begin{tikzpicture}
%[scale=0.30]
\begin{scope}[scale=0.9, transform shape]
\node[blockfill](first) at (-2,0) {\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric_1^1&\\[-3pt]
\metric_1^2\arrow[u,dash,solid,thick]&\metric_1^3\arrow[ul,dash,solid,thick]\\[-3pt]
\jointmetric_1^4\arrow[u,dash,solid,thick]&\jointmetric_1^5\arrow[u,dash,solid,thick]
\end{tikzcd}};
\node[blockfill, right=0.5cm of first] (second) {
\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric_2^1\\[-3pt]
\jointmetric_2^4 \arrow[u,dash,solid,thick]\\[-3pt]
\metric_2^6\arrow[u,dash,solid,thick]
\end{tikzcd}
};
\begin{comment}
\node[blockfill, right=0.5cm of second] (third) {
\begin{tikzcd}[row sep=small, column sep=tiny]
&\jointmetric^1\\[-3pt]
\jointmetric^4 \arrow[ur,dash,solid,thick]&\jointmetric^5\arrow[u,dash,solid,thick]\\[+15pt]
\end{tikzcd}
};
\node[blockfill, right=0.2cm of third] (fourth) {
\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric^1\\
\jointmetric^4 \arrow[u,dash,solid,thick]\\[+15pt]
\end{tikzcd}
};
\end{comment}
\node[blockfill, right=0.5cm of second] (fifth) {
\begin{tikzcd}[row sep=small, column sep=tiny]
\jointmetric_1^1&&\jointmetric_2^1\\[-3pt]
\metric_1^2\arrow[u,dash,solid,thick]&\metric_1^3\arrow[ul,dash,solid,thick]&\jointmetric_2^4 \arrow[u,dash,solid,thick]\\[-3pt]
\jointmetric_1^4\arrow[u,dash,solid,thick]&\jointmetric_1^5\arrow[u,dash,solid,thick]&\metric_2^6\arrow[u,dash,solid,thick]
\end{tikzcd}
};

\node[above=-0.1cm of first.north] {$\preference_1$};
\node[above=-0.1cm of second.north] {$\preference_2$};
%\node[above=0cm of third.north] {$\jointpreference_1$};
%\node[above=0cm of fourth.north] {$\jointpreference_2$};
\node[above=-0.1cm of fifth.north] {$\joinofprefs=\preference_1\cup \preference_2$};
\end{scope}
\end{tikzpicture}

==> tikz/payoffs.tikz <==
\begin{tikzpicture}
\begin{scope}[scale=0.7, transform shape]
\node[blockfill] (first) at (0,0){
     \begin{tikzcd}[column sep=tiny, row sep=small]
     &[-20pt]0&[-20pt]\\[-2pt]
     0\arrow[ur,thick,dash]&&0\arrow[ul,thick,dash]\\[-2pt]
     &8.8\arrow[ul, thick,dash]\arrow[ur, thick,dash]&\\[-2pt]
     1.3\arrow[ur, thick,dash]&&2.6\arrow[ul, thick,dash]\\[-2pt]
     &0.6\arrow[ul, thick, dash]\arrow[ur, thick, dash]&
     \end{tikzcd}};
     \node[blockfill, right=0.05cm of first] (second){ 
     \begin{tikzcd}[column sep=tiny, row sep=small]
     &[-20pt]0&[-20pt]\\[-2pt]
     &1.8\arrow[u, thick, dash]&\\[-2pt]
     1.1\arrow[ur,thick,dash]&&2.4\arrow[ul, thick,dash]\\[-2pt]
     &1.5\arrow[ul,thick,dash]\arrow[ur,thick,dash]&\\[-2pt]
     0.9\arrow[ur,thick,dash]&&1.8\arrow[ul,thick,dash]
     \end{tikzcd}};
     \node[blockfill, right=0.05cm of second] (third){ 
     \begin{tikzcd}[column sep=tiny, row sep=small]
     &[-20pt]0&[-20pt]\\[-2pt]
     &0\arrow[u, thick, dash]&\\[-2pt]
     1\arrow[ur,thick,dash]&&2.4\arrow[ul, thick,dash]\\[-2pt]
     &0.7\arrow[ul,thick,dash]\arrow[ur,thick,dash]&\\[-2pt]
    0.9\arrow[ur,thick,dash]&&0.2\arrow[ul,thick,dash]
     \end{tikzcd}};
     
\node[blockfill, right=0.1cm of third] (fourth) {
     \begin{tikzcd}[column sep=tiny, row sep=small]
     &[-20pt]0&[-20pt]\\[-2pt]
     0\arrow[ur,thick,dash]&&0\arrow[ul,thick,dash]\\[-2pt]
     &5.6\arrow[ul, thick,dash]\arrow[ur, thick,dash]&\\[-2pt]
     0.4\arrow[ur, thick,dash]&&2.6\arrow[ul, thick,dash]\\[-2pt]
     &0.8\arrow[ul, thick, dash]\arrow[ur, thick, dash]&
     \end{tikzcd}};
     \node[blockfill, right=0.05cm of fourth] (fifth){ 
     \begin{tikzcd}[column sep=tiny, row sep=small]
     &[-20pt]0&[-20pt]\\[-2pt]
     &5.4\arrow[u, thick, dash]&\\[-2pt]
     0\arrow[ur,thick,dash]&&0\arrow[ul, thick,dash]\\[-2pt]
     &1.2\arrow[ul,thick,dash]\arrow[ur,thick,dash]&\\[-2pt]
     0.9\arrow[ur,thick,dash]&&1.4\arrow[ul,thick,dash]
     \end{tikzcd}};
     \node[blockfill, right=0.05cm of fifth] (sixth){ 
     \begin{tikzcd}[column sep=tiny, row sep=small]
     &[-20pt]0&[-20pt]\\[-2pt]
     &0\arrow[u, thick, dash]&\\[-2pt]
     5.2\arrow[ur,thick,dash]&&0\arrow[ul, thick,dash]\\[-2pt]
     &1.6\arrow[ul,thick,dash]\arrow[ur,thick,dash]&\\[-2pt]
    0.9\arrow[ur,thick,dash]&&1.2\arrow[ul,thick,dash]
     \end{tikzcd}}; 
     
\node[blockfill, right=0.1cm of sixth] (seventh) {
     \begin{tikzcd}[column sep=tiny, row sep=small]
     &[-20pt]0&[-20pt]\\[-2pt]
     7.7\arrow[ur,thick,dash]&&0\arrow[ul,thick,dash]\\[-2pt]
     &10\arrow[ul, thick,dash]\arrow[ur, thick,dash]&\\[-2pt]
     0.9\arrow[ur, thick,dash]&&2.7\arrow[ul, thick,dash]\\[-2pt]
     &0.6\arrow[ul, thick, dash]\arrow[ur, thick, dash]&
     \end{tikzcd}};
     \node[blockfill, right=0.05cm of seventh] (eigth){ 
     \begin{tikzcd}[column sep=tiny, row sep=small]
     &[-20pt]0&[-20pt]\\[-2pt]
     &5.9\arrow[u, thick, dash]&\\[-2pt]
     5.8\arrow[ur,thick,dash]&&6\arrow[ul, thick,dash]\\[-2pt]
     &3\arrow[ul,thick,dash]\arrow[ur,thick,dash]&\\[-2pt]
     1.3\arrow[ur,thick,dash]&&3.7\arrow[ul,thick,dash]
     \end{tikzcd}};
     \node[blockfill, right=0.05cm of eigth] (nineth){ 
     \begin{tikzcd}[column sep=tiny, row sep=small]
     &[-20pt]0&[-20pt]\\[-2pt]
     &10.4\arrow[u, thick, dash]&\\[-2pt]
     9.09\arrow[ur,thick,dash]&&1.1\arrow[ul, thick,dash]\\[-2pt]
     &2.6\arrow[ul,thick,dash]\arrow[ur,thick,dash]&\\[-2pt]
    0.9\arrow[ur,thick,dash]&&1.4\arrow[ul,thick,dash]
     \end{tikzcd}};   
\end{scope}  
\draw [decorate,decoration={brace,amplitude=6pt},yshift=0pt, thick] (third.south east) -- (first.south west) node [black,midway,xshift=-0.6cm] {};
\draw [decorate,decoration={brace,amplitude=6pt},yshift=0pt, thick] (sixth.south east) -- (fourth.south west) node [black,midway,xshift=-0.6cm] {};
\draw [decorate,decoration={brace,amplitude=6pt},yshift=0pt, thick] (nineth.south east) -- (seventh.south west) node [black,midway,xshift=-0.6cm] {};
     \node[below=0.1cm of second.south] {equilibrium \circled{1}};
     \node[below=0.1cm of fifth.south] {equilibrium \circled{2}};
     \node[below=0.1cm of eigth.south] {equilibrium \circled{3}};
     \node[above=-0.1cm of first.north] {$\playerone$};
     \node[above=-0.1cm of second.north] {$\playertwo$};
     \node[above=-0.1cm of third.north] {$\playerthree$};
     \node[above=-0.1cm of fourth.north] {$\playerone$};
     \node[above=-0.1cm of fifth.north] {$\playertwo$};
     \node[above=-0.1cm of sixth.north] {$\playerthree$};
     \node[above=-0.1cm of seventh.north] {$\playerone$};
     \node[above=-0.1cm of eigth.north] {$\playertwo$};
     \node[above=-0.1cm of nineth.north] {$\playerthree$};
\end{tikzpicture}

==> tikz/pos_dg.tex <==
\begin{tikzpicture}
    \node[block, rounded corners=2pt, inner sep=0] (pic) at (0,0) {\includegraphics[width=0.7\linewidth, angle=-90]{figures/trajs.pdf}};
    
\node at ($(pic.north)+(-0.1,-5.5)$) {$\circled{D}$};
     \node at($(pic.north)+(2.8,-2.3)$) {$\circled{D}$}; 
     \node at($(pic.north)+(-2.25,-3.2)$) {$\circled{B}$}; 
\end{tikzpicture}

%
%
%
%
%
%
%
%
%

==> tikz/ref_bis.tikz <==
\begin{tikzpicture}
     \begin{scope}[scale =0.75, transform shape]
     %\node[blockfill] (first) at (0,0){
     %\begin{tikzcd}[column sep=tiny, row sep=small]
     %&[-5pt]\colltext&[-5pt]\\
     %\drivtext\arrow[ur, thick, dash]&&\mincltext\arrow[ul,thick,dash]\\
     %\epitext\arrow[u, thick, dash]\arrow[urr, thick, dash]&\longitext\arrow[ur, thick, dash]\arrow[ul, thick, dash]&\lattext\arrow[ull, thick, dash]\arrow[u, thick, dash]
     %\end{tikzcd}};
     \node[blockfill] (first) at (0,0){
     \begin{tikzcd}[column sep=tiny, row sep=small]
     &[-25pt]\colltext&[-25pt]\\
     \drivtext\arrow[ur, thick, dash]&&\mincltext\arrow[ul,thick,dash]\\
     \epitext\arrow[u, thick, dash]\arrow[urr, thick, dash]&\longitext\arrow[ur, thick, dash]\arrow[ul, thick, dash]&\lattext\arrow[ull, thick, dash]\arrow[u, thick, dash]\\
     &\devhtext+\devltext\arrow[ul,dash,thick]&\\[+2pt]
     \end{tikzcd}};
     
     \node[blockfill, right=0.2cm of first] (third) {
     \begin{tikzcd}[column sep=tiny, row sep=tiny]
     &[-40pt]\colltext&[-40pt]\\
     \drivtext\arrow[ur, thick, dash]&&\mincltext\arrow[ul,thick,dash]\\
     &\epitext\arrow[ul, thick, dash]\arrow[ur, thick, dash]&\\
     \longitext\arrow[ur, thick, dash]&&\lattext\arrow[ul, thick, dash]\\
     &\devhtext+\devltext\arrow[ul,dash,thick]\arrow[ur,dash,thick]&
     \end{tikzcd}};
          \node[blockfill, right=0.2cm of third] (fourth) {
     \begin{tikzcd}[column sep=tiny, row sep=small]
     \colltext\\[-3pt]
     \drivtext+\mincltext\arrow[u, thick, dash]\\[-3pt]
     \epitext \arrow[u, thick, dash]\\[-3pt]
     \lattext+\longitext \arrow[u,thick,dash]\\[-3pt]
     \devhtext+\devltext \arrow[u,thick,dash]
     \end{tikzcd}};
     \node[blockfill, right=0.2cm of fourth] (second){
     \begin{tikzcd}[column sep=tiny, row sep=tiny]
     &[-40pt]\colltext&[-40pt]\\
     &\drivtext\arrow[u, thick, dash]&\\
     \epitext+\progtext\arrow[ur,thick,dash]&&\mincltext\arrow[ul, thick,dash]\\
     &\devhtext+\devltext\arrow[ul,thick,dash]\arrow[ur,thick,dash]&\\
     \longitext\arrow[ur,thick,dash]&&\lattext\arrow[ul,thick,dash]
     \end{tikzcd}};
     \node[blockfill, right=0.2cm of second] (fifth) {
     \begin{tikzcd}[column sep=small, row sep=small]
     \colltext\\[-3pt]
     %\devhtext+\devltext+\lattext+\longitext+\epitext+\progtext+\mincltext+\drivtext
     %\underset{\metric \in \metricsSet \backslash \{\colltext\}}{\sum}{\metric}\arrow[u,dash,thick]
     \drivtext\arrow[u,thick,dash]\\[-3pt]
     \mincltext+\epitext+\progtext\arrow[u, thick, dash]\\[-3pt]
     \devhtext+\devltext\arrow[u, thick, dash]\\[-3pt]
     \longitext+\lattext\arrow[u, thick, dash]
     \end{tikzcd}};
     \end{scope}
     %\node[block, inner sep=0pt,rounded corners] (pic_1) at (1,-4.5){
     %\includegraphics[width=0.28\linewidth,angle=90]{figures/refinement0-ral21-refinement0-equilibria-plots-Equilibria-Overlay-all-equilibria.pdf}};
     
    %\node[block, inner sep=0pt,rounded corners, right=0.5cm of pic_1] (pic_2){
    %     \includegraphics[width=0.28\linewidth,angle=90]{figures/refinement1-ral21-refinement1-equilibria-plots-Equilibria-Overlay-all-equilibria.pdf}};
         
     %\node[block, inner sep=0pt,rounded corners, right=0.5cm of pic_2] (pic_3){
     %    \includegraphics[width=0.28\linewidth,angle=90]{figures/refinement2-ral21-refinement2-equilibria-plots-Equilibria-Overlay-all-equilibria.pdf}};
    %\draw[-Triangle, thick] ($(pic_1.north)+(-0.5,-0.5)$) to[in=-90,looseness=1] (second.south) {};
    %\draw[-Triangle, thick] ($(pic_1.north)+(2,-2)$) to[in=-90,looseness=1] (second.south) {};  
    %\draw[-Triangle, thick] ($(pic_1.north)+(-2,-2.5)$) to[in=-90,looseness=0] (first.south) {};  
    %\draw[-Triangle, thick] ($(pic_2.north)+(-0.5,-0.5)$) to[in=-90,looseness=1] (second.south) {};
    %\draw[-Triangle, thick] ($(pic_2.north)+(2,-2)$) to[in=-90,bend right=20] (second.south) {};  
    %\draw[-Triangle, thick] ($(pic_2.north)+(-2,-2.5)$) to[in=-90,bend left=20] (third.south) {};  
    %\draw[-Triangle, thick] ($(pic_3.north)+(-0.5,-0.5)$) to[in=-90,looseness=1] (fifth.south) {};
    %\draw[-Triangle, thick] ($(pic_3.north)+(2,-2)$) to[in=-90,looseness=1] (fifth.south) {};  
    %\draw[-Triangle, thick] ($(pic_3.north)+(-2,-2.5)$) to[in=-90,looseness=1] (fourth.south) {};  
     %\node[above=-0.1cm of first.north] {$\agent_1$};
     %\node[above=-0.1cm of second.north] {$\agent_{2,3}$};
     \node[above=-0.1cm of first] (A) {$\circled{A}$}; 
     \node[above=-0.1cm of second] (B) {$\circled{D}$}; 
     \node[above=-0.1cm of third] (C) {$\circled{B}$}; 
     \node[above=-0.1cm of fourth] (D) {$\circled{C}$}; 
     \node[above=-0.1cm of fifth] (E) {$\circled{E}$}; 
     \draw[-Triangle, dashed] (A)-- node[pos=0.5,above] {priority refinement} (C);
     \draw[-Triangle, dashed] (C)-- node[pos=0.5,above] {\begin{tabular}{c}priority refinement and\\ aggregation\end{tabular}} (D);
     \draw[-Triangle, dashed] (B)-- node[pos=0.5,above] {\text{aggregation}} (E);
     
     
     \end{tikzpicture}

==> tikz/ref_bis_1.tikz <==
\begin{tikzpicture}     
\node[block, inner sep=0pt,rounded corners] (pic_1) at (0,0){
     \includegraphics[width=\linewidth,angle=-90]{figures/eq_2}};
     
\node at ($(pic_1.north)+(-0.1,-4.75)$) {$\circled{D}$}; 
     \node at($(pic_1.north)+(2.4,-1.95)$) {$\circled{D}$}; 
     \node at($(pic_1.north)+(-2,-2.75)$) {$\circled{A}$}; 
\end{tikzpicture}

==> tikz/ref_bis_2.tikz <==
\begin{tikzpicture}
    \node[block, inner sep=0pt,rounded corners] (pic_2) at (0,0){
         \includegraphics[width=\linewidth,angle=-90]{figures/eq_1.pdf}};
     \node at ($(pic_2.north)+(-0.1,-4.75)$) {$\circled{D}$}; 
     \node at ($(pic_2.north)+(2.4,-1.95)$) {$\circled{D}$}; 
     \node at ($(pic_2.north)+(-2,-2.75)$) {$\circled{B}$}; 
\end{tikzpicture}

==> tikz/ref_bis_3.tikz <==
\begin{tikzpicture}
\node[block, inner sep=0pt,rounded corners] (pic_3){
\includegraphics[width=\linewidth,angle=-90]{figures/eq_3.pdf}};
     \node at ($(pic_3.north)+(-0.1,-4.75)$) {$\circled{E}$}; 
     \node at ($(pic_3.north)+(2.4,-1.95)$) {$\circled{E}$}; 
     \node at ($(pic_3.north)+(-2,-2.75)$) {$\circled{C}$};
\end{tikzpicture}

==> tikz/refinement.tex <==
%
\begin{tikzpicture}
\begin{scope}[scale=0.9, transform shape]
\node[blockfill, inner sep=-3pt] at (0,0) (first) {
\begin{tikzcd}[row sep=small, column sep=tiny, every arrow/.append style={dash, thick, solid}]
&\metric^1&\\[-3pt]
\metric^2 \arrow[ur,dash,thick]&&\metric^3\arrow[ul,dash,thick]
\end{tikzcd}
};
\node[above left=0.5cm and 0.5cm of first,blockfill, inner sep=-3pt] (third) {
\begin{tikzcd}[row sep=small, column sep=tiny, every arrow/.append style={dash, thick,solid}]
\metric^1\\[-3pt]
\metric^3\arrow[u,dash,thick]\\[-3pt]
\metric^2\arrow[u,dash,thick]
\end{tikzcd}
};
\node[above right=0.5cm and 0.5cm of first,blockfill, inner sep=-2pt] (second) {
\begin{tikzcd}[row sep=small, column sep=tiny, every arrow/.append style={dash, thick, solid}]
\metric^1\\
\alpha(\metric^2,\metric^3)\arrow[u,dash,thick]
\end{tikzcd}
};

\node[above =0.5cm of first,blockfill, inner sep=-2pt] (fourth) {
\begin{tikzcd}[row sep=tiny, column sep=tiny, every arrow/.append style={dash, thick, solid}]
&\metric^1&\\
\metric^2 \arrow[ur,dash,thick]&&\metric^3\arrow[ul,dash,thick]\\
&\metric^4\arrow[ur,dash,thick]\arrow[ul,dash,thick]&
\end{tikzcd}
};
\draw[-Triangle, thick] (first) to[bend left=20] node[pos=0.5,left]{\begin{tabular}{c}priority \\refinement\end{tabular}}(third.south) ;
\draw[-Triangle, thick] (first) to[bend right=20] node[pos=0.5,right]{ aggregation} (second.south);
\draw[-Triangle, thick] (first) -- node[pos=0.5,right]{augmentation} (fourth.south);
\end{scope}
\end{tikzpicture}
